Resource Constrained Pathfinding with Enhanced Bidirectional A* Search

The classic Resource Constrained Shortest Path (RCSP) problem aims to find a cost optimal path between a pair of nodes in a network such that the resources used in the path are within a given limit. Having been studied for over a decade, RCSP has seen recent solutions that utilize heuristic-guided search to solve the constrained problem faster. Building upon the bidirectional A* search paradigm, this research introduces a novel constrained search framework that uses efficient pruning strategies to allow for accelerated and effective RCSP search in large-scale networks. Results show that, compared to the state of the art, our enhanced framework can significantly reduce the constrained search time, achieving speed-ups of over to two orders of magnitude.

==> Figures/Example.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{tkz-graph}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.9}
% \usepackage{floatrow}
% \begin{document}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black,  thick, minimum size=5mm},
roundnode2/.style={circle, draw=red,  thick, minimum size=5mm},
% squarednode/.style={rectangle, draw=red!60, fill=red!5,  thick, minimum size=5mm},
scale=0.85, every node/.style={scale=0.90}]
% [thick,scale=.8, every node/.style={scale=1.1}]
%Nodes

\footnotesize
\node[roundnode,align=center]   at (0, 2) (us)        {$u_s$ \\ (3,3,3)\\ (0,0,0)};
\node[roundnode,align=center]   at (2, 0) (u1)        {$u_1$  \\ (2,3,3) \\ (1,1,1)};

\node[roundnode2,align=center]   at (2, 4) (u2)        {$u_2$  \\ (--,--,3)\\ (--,--,2)};

\node[roundnode,align=center]   at (4, 2) (u3)        {$u_3$ \\ (1,2,2)\\ (2,1,1)};

\node[roundnode,align=center]   at (6, 0) (u4)        {$u_4$ \\ (2,1,1)\\ (3,2,2)};
\node[roundnode2,align=center]   at (6, 4) (u5)        {$u_5$ \\ (--,--,2)\\ (--,--,3)};

\node[roundnode,align=center]   at (8, 2) (ug)        {$u_g$ \\ (0,0,0)\\ (3,3,3)};


% \node[roundnode,align=center]   at (0, 2.75) (start)     {$u_{s}$\\ (3,3)\\ (7,8) };
% \node[roundnode,align=center]   at (-3.25, 0) (s1)        {$u_2$\\ (2,3)\\ (3,4)};
% \node[roundnode,align=center]   at (3.25, 0) (s3)        {$u_1$\\ (3,2)\\ (4,3)};
% \node[roundnode,align=center]   at (0, -2.75) (goal)   {$u_{g}$\\ (0,0)\\ (0,0)};
\node[roundnode2,align=center,color=gray]   at (0, 0) (u)     {state\\ ${\bf h}^f$\\ ${\bf h}^b$ };

%Lines
\draw[->,-latex,  thick] (us) edge[auto=right] node[midway, above,rotate=45]{(1,1,2)} (u2);
\draw[->,-latex,  thick] (us) edge[auto=left] node[midway, below,rotate=-45]{(1,1,1)} (u1);
\draw[->,-latex,  thick] (us) edge[auto=left] node[midway, above,rotate=0]{(3,1,1)} (u3);
\draw[->,-latex,  thick] (u2) edge[auto=right] node[midway, above,rotate=-45]{(1,1,1)} (u3);
\draw[->,-latex,  thick] (u1) edge[auto=left] node[midway, below,rotate=45]{(1,1,1)} (u3);
\draw[->,-latex,  thick] (u3) edge[auto=right] node[midway, above,rotate=0]{(1,3,3)} (ug);

\draw[->,-latex,  thick] (u3) edge[auto=left,] node[midway, above,rotate=45]{(1,1,2)} (u5);
\draw[->,-latex,  thick] (u3) edge[auto=left] node[midway, below,rotate=-45]{(1,1,1)} (u4);

\draw[->,-latex,  thick] (u4) edge[auto=right] node[midway, below,rotate=45]{(2,1,1)} (ug);
\draw[->,-latex,  thick] (u5) edge[auto=left] node[midway, above,rotate=-45]{(1,2,2)} (ug);



\end{tikzpicture}

% \end{document}
